"We are a startup to the core": A qualitative interview study on the security and privacy development practices in Turkish software startups

Security and privacy are often neglected in software development, and rarely a priority for developers. This insight is commonly based on research conducted by researchers and on developer populations living and working in the United States, Europe, and the United Kingdom. However, the production of software is global, and crucial populations in important technology hubs are not adequately studied. The software startup scene in Turkey is impactful, and comprehension, knowledge, and mitigations related to software security and privacy remain understudied. To close this research gap, we conducted a semi-structured interview study with 16 developers working in Turkish software startups. The goal of the interview study was to analyze if and how developers ensure that their software is secure and preserves user privacy. Our main finding is that developers rarely prioritize security and privacy, due to a lack of awareness, skills, and resources. We find that regulations can make a positive impact on security and privacy. Based on the study, we issue recommendations for industry, individual developers, research, educators, and regulators. Our recommendations can inform a more globalized approach to security and privacy in software development.

==> includes/Figures/overview.tikz <==
\newcommand\interviews{16}
\begin{tikzpicture}[>={Latex[width=2mm,length=2mm]},
    node distance = 0.3cm and 0.6cm,
    block/.style = {rectangle, rounded corners, draw=black, minimum width=4.5cm, minimum height=1cm, align=left, text width=60mm, inner sep=0.3em},
    recchannel/.style = {minimum width=1.2cm},
    auto,
    font=\footnotesize
]

\node (recruitment) [block]
{\textbf{Recruitment Channels}\\LinkedIn, Upwork, Discord, Slack, Twitter.};
\node (questionnaire) [block, below =of recruitment] {\textbf{Pre-Questionnaire}\\Consent form, startup work experience, company location, and demographic information. Used for screening.};
\node (interview) [block, below =of questionnaire] {\textbf{Interview}\\60 minute semi-structured online interview ($n=\interviews$). Recording of audio and (optionally) video.};
\node (transcription) [block, below =of interview] {\textbf{Transcription \& Translation}\\Transcription of recorded interviews along with English translation.};
\node (coding) [block, below =of transcription] {\textbf{Coding}\\Qualitative (open) coding by one researcher. Iterative codebook development. Second coding of 8 (50\%) interviews.};

\draw[->, very thick] (recruitment) -- (questionnaire);
\draw[->, very thick] (questionnaire) -- (interview);
\draw[->, very thick] (interview) -- (transcription);
\draw[->, very thick] (transcription) -- (coding);

\end{tikzpicture}
